Energy-Efficient Distributed Algorithms for Synchronous Networks

We study the design of energy-efficient algorithms for the LOCAL and CONGEST models. Specifically, as a measure of complexity, we consider the maximum, taken over all the edges, or over all the nodes, of the number of rounds at which an edge, or a node, is active in the algorithm. We first show that every Turing-computable problem has a CONGEST algorithm with constant node-activation complexity, and therefore constant edge-activation complexity as well. That is, every node (resp., edge) is active in sending (resp., transmitting) messages for only $O(1)$ rounds during the whole execution of the algorithm. In other words, every Turing-computable problem can be solved by an algorithm consuming the least possible energy. In the LOCAL model, the same holds obviously, but with the additional feature that the algorithm runs in $O(\mbox{poly}(n))$ rounds in $n$-node networks. However, we show that insisting on algorithms running in $O(\mbox{poly}(n))$ rounds in the CONGEST model comes with a severe cost in terms of energy. Namely, there are problems requiring $\Omega(\mbox{poly}(n))$ edge-activations (and thus $\Omega(\mbox{poly}(n))$ node-activations as well) in the CONGEST model whenever solved by algorithms bounded to run in $O(\mbox{poly}(n))$ rounds. Finally, we demonstrate the existence of a sharp separation between the edge-activation complexity and the node-activation complexity in the CONGEST model, for algorithms bounded to run in $O(\mbox{poly}(n))$ rounds. Specifically, under this constraint, there is a problem with $O(1)$ edge-activation complexity but $\tilde{\Omega}(n^{1/4})$ node-activation complexity.

==> Figure1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,423); %set diagram left start at 0, and has height of 423

%Curve Lines [id:da12459617916225096] 
\draw    (384,180) .. controls (364.62,155.02) and (406.85,148.15) .. (396.15,174.46) ;
\draw [shift={(395,177)}, rotate = 296.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8932040251782036] 
\draw    (503,178) .. controls (481.68,148.65) and (532.32,152.01) .. (517.56,176.65) ;
\draw [shift={(516,179)}, rotate = 306.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da23152169439522208] 
\draw    (381,197) .. controls (350.79,217.71) and (350.51,163.57) .. (377.84,182.4) ;
\draw [shift={(380,184)}, rotate = 218.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8354605658407865] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (520.71,199.44) .. controls (555.04,216.25) and (555.07,158.96) .. (518,187) ;
\draw [shift={(518,198)}, rotate = 29.85] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da2756551033865027] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (401.11,203.71) .. controls (435.79,247.07) and (479.09,242.42) .. (507,202) ;
\draw [shift={(399,201)}, rotate = 52.87] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3689480215876072] 
\draw    (171,183) .. controls (151.62,158.02) and (193.85,151.15) .. (183.15,177.46) ;
\draw [shift={(182,180)}, rotate = 296.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7632034687148791] 
\draw    (290,181) .. controls (268.68,151.65) and (319.32,155.01) .. (304.56,179.65) ;
\draw [shift={(303,182)}, rotate = 306.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da43916332550677084] 
\draw    (168,200) .. controls (137.79,220.71) and (137.51,166.57) .. (164.84,185.4) ;
\draw [shift={(167,187)}, rotate = 218.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da43523077051573156] 
\draw    (67,181) .. controls (47.62,156.02) and (89.85,149.15) .. (79.15,175.46) ;
\draw [shift={(78,178)}, rotate = 296.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da10494954192158623] 
\draw    (64,198) .. controls (33.79,218.71) and (33.51,164.57) .. (60.84,183.4) ;
\draw [shift={(63,185)}, rotate = 218.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (393, 190) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (387,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (508, 190) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (502,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {P};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (393.5, 260) circle [x radius= 13.31, y radius= 13.31]   ;
\draw (388,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {T};
% Text Node
\draw (373,141) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {clock};
% Text Node
\draw (441,236) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {msg};
% Text Node
\draw (551,182) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {msg};
% Text Node
\draw (328,182) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {msg};
% Text Node
\draw (440,211) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {clock};
% Text Node
\draw (492,139) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {clock};
% Text Node
\draw (430,144) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {clock};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (180, 193) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (174,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (295, 193) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (289,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {P};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (180.5, 263) circle [x radius= 13.31, y radius= 13.31]   ;
\draw (175,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {T};
% Text Node
\draw (160,144) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {clock};
% Text Node
\draw (115,185) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {msg};
% Text Node
\draw (227,214) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {clock};
% Text Node
\draw (279,142) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {clock};
% Text Node
\draw (217,147) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {clock};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (76, 191) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (70,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (76.5, 261) circle [x radius= 13.31, y radius= 13.31]   ;
\draw (71,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {T};
% Text Node
\draw (56,142) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {clock};
% Text Node
\draw (11,183) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {msg};
% Text Node
\draw (67,293) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (224,292) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (451,292) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Connection
\draw    (401.73,179.57) .. controls (432.88,158.24) and (464.54,157.73) .. (496.7,178.04) ;
\draw [shift={(499.18,179.65)}, rotate = 213.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (497.4,198.52) .. controls (464.5,210.63) and (434,211.09) .. (405.92,199.92) ;
\draw [shift={(403.33,198.85)}, rotate = 23.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (393.1,203.6) -- (393.38,243.69) ;
\draw [shift={(393.4,246.69)}, rotate = 269.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (188.73,182.57) .. controls (219.88,161.24) and (251.54,160.73) .. (283.7,181.04) ;
\draw [shift={(286.18,182.65)}, rotate = 213.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.4,201.52) .. controls (251.5,213.63) and (221,214.09) .. (192.92,202.92) ;
\draw [shift={(190.33,201.85)}, rotate = 23.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (180.1,206.6) -- (180.38,246.69) ;
\draw [shift={(180.4,249.69)}, rotate = 269.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (76.1,204.6) -- (76.38,244.69) ;
\draw [shift={(76.4,247.69)}, rotate = 269.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\end{tikzpicture}

==> Figure2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,446); %set diagram left start at 0, and has height of 446

%Straight Lines [id:da23608547587470718] 
\draw    (447.5,103.5) -- (398,134) ;
%Straight Lines [id:da9924631780443743] 
\draw    (496.5,103.5) -- (398,134) ;
%Straight Lines [id:da9792329924944596] 
\draw    (568.5,103.5) -- (398,134) ;
%Straight Lines [id:da8861086025830585] 
\draw    (398,134) -- (428.5,182) ;
%Straight Lines [id:da687615623363734] 
\draw    (477.5,182) -- (398,134) ;
%Straight Lines [id:da3895632415328252] 
\draw    (549,181.5) -- (398,134) ;
%Shape: Circle [id:dp9410249232052494] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421,182) .. controls (421,177.86) and (424.36,174.5) .. (428.5,174.5) .. controls (432.64,174.5) and (436,177.86) .. (436,182) .. controls (436,186.14) and (432.64,189.5) .. (428.5,189.5) .. controls (424.36,189.5) and (421,186.14) .. (421,182) -- cycle ;
%Straight Lines [id:da8151640610728399] 
\draw    (340,134) -- (290,134) ;
%Straight Lines [id:da641749174150238] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (398,134) -- (352,134) ;
%Shape: Circle [id:dp8482777374702961] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391,134) .. controls (391,130.13) and (394.13,127) .. (398,127) .. controls (401.87,127) and (405,130.13) .. (405,134) .. controls (405,137.87) and (401.87,141) .. (398,141) .. controls (394.13,141) and (391,137.87) .. (391,134) -- cycle ;
%Shape: Circle [id:dp9491523158896493] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333,134) .. controls (333,130.13) and (336.13,127) .. (340,127) .. controls (343.87,127) and (347,130.13) .. (347,134) .. controls (347,137.87) and (343.87,141) .. (340,141) .. controls (336.13,141) and (333,137.87) .. (333,134) -- cycle ;
%Shape: Circle [id:dp4463288058564594] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283,134) .. controls (283,130.13) and (286.13,127) .. (290,127) .. controls (293.87,127) and (297,130.13) .. (297,134) .. controls (297,137.87) and (293.87,141) .. (290,141) .. controls (286.13,141) and (283,137.87) .. (283,134) -- cycle ;
%Rounded Rect [id:dp4897771412811661] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (264,96) .. controls (264,87.16) and (271.16,80) .. (280,80) -- (588,80) .. controls (596.84,80) and (604,87.16) .. (604,96) -- (604,144) .. controls (604,152.84) and (596.84,160) .. (588,160) -- (280,160) .. controls (271.16,160) and (264,152.84) .. (264,144) -- cycle ;
%Shape: Circle [id:dp052548273287417735] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440,103.5) .. controls (440,99.36) and (443.36,96) .. (447.5,96) .. controls (451.64,96) and (455,99.36) .. (455,103.5) .. controls (455,107.64) and (451.64,111) .. (447.5,111) .. controls (443.36,111) and (440,107.64) .. (440,103.5) -- cycle ;
%Shape: Circle [id:dp08356894157877626] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,182) .. controls (470,177.86) and (473.36,174.5) .. (477.5,174.5) .. controls (481.64,174.5) and (485,177.86) .. (485,182) .. controls (485,186.14) and (481.64,189.5) .. (477.5,189.5) .. controls (473.36,189.5) and (470,186.14) .. (470,182) -- cycle ;
%Shape: Circle [id:dp5573457450265932] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (489,103.5) .. controls (489,99.36) and (492.36,96) .. (496.5,96) .. controls (500.64,96) and (504,99.36) .. (504,103.5) .. controls (504,107.64) and (500.64,111) .. (496.5,111) .. controls (492.36,111) and (489,107.64) .. (489,103.5) -- cycle ;
%Shape: Circle [id:dp6273929243406725] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (561,103.5) .. controls (561,99.36) and (564.36,96) .. (568.5,96) .. controls (572.64,96) and (576,99.36) .. (576,103.5) .. controls (576,107.64) and (572.64,111) .. (568.5,111) .. controls (564.36,111) and (561,107.64) .. (561,103.5) -- cycle ;
%Shape: Circle [id:dp023400383484048493] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (541,181.5) .. controls (541,177.08) and (544.58,173.5) .. (549,173.5) .. controls (553.42,173.5) and (557,177.08) .. (557,181.5) .. controls (557,185.92) and (553.42,189.5) .. (549,189.5) .. controls (544.58,189.5) and (541,185.92) .. (541,181.5) -- cycle ;
%Straight Lines [id:da22430230114313598] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (539,105) -- (519,105) ;
%Straight Lines [id:da030525780499015887] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (515,187.5) -- (495,187.5) ;
%Rounded Rect [id:dp22541086300634794] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (382,176.8) .. controls (382,171.39) and (386.39,167) .. (391.8,167) -- (582.2,167) .. controls (587.61,167) and (592,171.39) .. (592,176.8) -- (592,206.2) .. controls (592,211.61) and (587.61,216) .. (582.2,216) -- (391.8,216) .. controls (386.39,216) and (382,211.61) .. (382,206.2) -- cycle ;

% Text Node
\draw (440,85) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (490,85) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (560,85) node [anchor=north west][inner sep=0.75pt]    {$a_{k}$};
% Text Node
\draw (425,192) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (475,192) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (545,192) node [anchor=north west][inner sep=0.75pt]    {$b_{k}$};
% Text Node
\draw (285,115) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (380,115) node [anchor=north west][inner sep=0.75pt]    {$v_{n}{}_{-2k}$};
% Text Node
\draw (335,115) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (225,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice};
% Text Node
\draw (345,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};


\end{tikzpicture}

==> Figure3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,611); %set diagram left start at 0, and has height of 611

%Straight Lines [id:da12641619408195537] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (165,191) -- (424.72,191) -- (590,191) ;
%Straight Lines [id:da08091125948686706] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (165,160) -- (424.72,160) -- (590,160) ;
%Straight Lines [id:da7216994958512142] 
\draw    (170,141) -- (170,227) ;
\draw [shift={(170,230)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6921992859696626] 
\draw    (213,160) -- (260,160) ;
\draw [shift={(210,160)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da08378490644858672] 
\draw    (213,170) -- (260,170) ;
\draw [shift={(210,170)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da29569704575421185] 
\draw    (210,200) -- (257,200) ;
\draw [shift={(260,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9277048669312731] 
\draw    (165,191) -- (175,191) ;
%Straight Lines [id:da059224140921278035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360,191) -- (407,191) ;
\draw [shift={(410,191)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da30521617601771456] 
\draw    (310,80) -- (310,230) ;
%Straight Lines [id:da8628444994120033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (503,160) -- (550,160) ;
\draw [shift={(500,160)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9514039069744804] 
\draw    (460,80) -- (460,240) ;
%Straight Lines [id:da25212905580478817] 
\draw    (165,160) -- (175,160) ;
%Straight Lines [id:da8291852354573286] 
\draw    (165,141) -- (175,141) ;
%Straight Lines [id:da5486642407081177] 
\draw    (210,150) -- (210,220) ;
%Straight Lines [id:da756505226737048] 
\draw    (260,150) -- (260,220) ;
%Straight Lines [id:da9892805888181383] 
\draw    (360,150) -- (360,220) ;
%Straight Lines [id:da3933164827307095] 
\draw    (410,150) -- (410,220) ;
%Straight Lines [id:da2897135003587288] 
\draw    (500,150) -- (500,220) ;
%Straight Lines [id:da6980020754095648] 
\draw    (550,150) -- (550,220) ;

% Text Node
\draw (167,240.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{27.54pt}\setlength\topsep{0pt}
rounds
\end{minipage}};
% Text Node
\draw (195,131.4) node [anchor=north west][inner sep=0.75pt]    {$V_{A}$};
% Text Node
\draw (261,131.4) node [anchor=north west][inner sep=0.75pt]    {$V_{B}$};
% Text Node
\draw (145,181.4) node [anchor=north west][inner sep=0.75pt]    {$r_{a}$};
% Text Node
\draw (144,152.4) node [anchor=north west][inner sep=0.75pt]    {$r_{b}$};
% Text Node
\draw (341,131.4) node [anchor=north west][inner sep=0.75pt]    {$V_{A}$};
% Text Node
\draw (411,131.4) node [anchor=north west][inner sep=0.75pt]    {$V_{B}$};
% Text Node
\draw (481,131.4) node [anchor=north west][inner sep=0.75pt]    {$V_{A}$};
% Text Node
\draw (551,131.4) node [anchor=north west][inner sep=0.75pt]    {$V_{B}$};
% Text Node
\draw (324,82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{86.85pt}\setlength\topsep{0pt}
\begin{center}
Oblivious simulation\\of Alice
\end{center}

\end{minipage}};
% Text Node
\draw (146,125.4) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (471,82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{86.85pt}\setlength\topsep{0pt}
\begin{center}
Oblivious simulation\\of Bob
\end{center}

\end{minipage}};
% Text Node
\draw (191,83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{54.95pt}\setlength\topsep{0pt}
\begin{center}
Transcript of\\algorithm $\displaystyle \mathcal{A}$
\end{center}

\end{minipage}};


\end{tikzpicture}

==> Figure4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,611); %set diagram left start at 0, and has height of 611

%Straight Lines [id:da15428460962904478] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (165,200) -- (424.72,200) -- (550,200) ;
%Straight Lines [id:da9069589709183115] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (170,210) -- (427.36,210) -- (550,210) ;
%Straight Lines [id:da8747849798331826] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (170,160) -- (427.36,160) -- (550,160) ;
%Straight Lines [id:da600334935561036] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (170,170) -- (427.36,170) -- (550,170) ;
%Straight Lines [id:da7619232567676585] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (170,180) -- (427.36,180) -- (550,180) ;
%Straight Lines [id:da5527958454879452] 
\draw    (170,150) -- (170,247) ;
\draw [shift={(170,250)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7429880774321673] 
\draw    (210,160) -- (257,160) ;
\draw [shift={(260,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7890480070452626] 
\draw    (210,170) -- (257,170) ;
\draw [shift={(260,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5985610237521553] 
\draw    (213,200) -- (260,200) ;
\draw [shift={(210,200)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da877051512166053] 
\draw    (165,200) -- (175,200) ;
%Straight Lines [id:da9476364531074187] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (503,210) -- (550,210) ;
\draw [shift={(500,210)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7380516549143493] 
\draw    (310,80) -- (310,250) ;
%Straight Lines [id:da2789530270889087] 
\draw    (460,80) -- (460,250) ;
%Straight Lines [id:da9195486044609776] 
\draw    (165,150) -- (175,150) ;
%Straight Lines [id:da7927773674487685] 
\draw    (210,150) -- (210,250) ;
%Straight Lines [id:da654592307379267] 
\draw    (260,150) -- (260,250) ;
%Straight Lines [id:da7350349304778622] 
\draw    (500,150) -- (500,250) ;
%Straight Lines [id:da21888381948845903] 
\draw    (550,150) -- (550,250) ;
%Straight Lines [id:da33305162888348017] 
\draw    (213,210) -- (260,210) ;
\draw [shift={(210,210)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5698454611403605] 
\draw    (210,180) -- (257,180) ;
\draw [shift={(260,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9548300374089067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (503,200) -- (550,200) ;
\draw [shift={(500,200)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da48236929629589775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (503,230) -- (550,230) ;
\draw [shift={(500,230)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da20114345622215235] 
\draw    (210,240) -- (257,240) ;
\draw [shift={(260,240)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da16693198198019843] 
\draw    (360,170) -- (407,170) ;
\draw [shift={(410,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8204201997019831] 
\draw    (360,205) -- (407,205) ;
\draw [shift={(410,205)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6346922679212968] 
\draw    (360,150) -- (360,250) ;
%Straight Lines [id:da2674463369296336] 
\draw    (410,150) -- (410,250) ;
%Straight Lines [id:da08191874891540107] 
\draw    (360,220) -- (407,220) ;
\draw [shift={(410,220)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2916025564386837] 
\draw    (360,180) -- (407,180) ;
\draw [shift={(410,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da46432942000931665] 
\draw    (360,235) -- (407,235) ;
\draw [shift={(410,235)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8248090810846554] 
\draw    (360,160) -- (407,160) ;
\draw [shift={(410,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (170,265.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{27.54pt}\setlength\topsep{0pt}
rounds
\end{minipage}};
% Text Node
\draw (185,131.4) node [anchor=north west][inner sep=0.75pt]    {$V_{A}$};
% Text Node
\draw (261,131.4) node [anchor=north west][inner sep=0.75pt]    {$V_{B}$};
% Text Node
\draw (475,132.4) node [anchor=north west][inner sep=0.75pt]    {$V_{A}$};
% Text Node
\draw (551,132.4) node [anchor=north west][inner sep=0.75pt]    {$V_{B}$};
% Text Node
\draw (331,131.4) node [anchor=north west][inner sep=0.75pt]    {$V_{A}$};
% Text Node
\draw (407,131.4) node [anchor=north west][inner sep=0.75pt]    {$V_{B}$};
% Text Node
\draw (181,84) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{69.93pt}\setlength\topsep{0pt}
\begin{center}
Transcript of\\the algorithm $\displaystyle \mathcal{A}$
\end{center}

\end{minipage}};
% Text Node
\draw (351,85) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{46.89pt}\setlength\topsep{0pt}
\begin{center}
Simulation\\of Alice
\end{center}

\end{minipage}};
% Text Node
\draw (141,141.4) node [anchor=north west][inner sep=0.75pt]    {$t_{p}$};
% Text Node
\draw (491,85) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{46.89pt}\setlength\topsep{0pt}
\begin{center}
Simulation\\of Bob
\end{center}

\end{minipage}};
% Text Node
\draw (131,191.4) node [anchor=north west][inner sep=0.75pt]    {$t_{p+1}$};


\end{tikzpicture}
